Computing 256-bit elliptic curve discrete logarithms in 26 days on a fault-tolerant trapped-ion quantum computer with 20,000 qubits

One of the strengths of our recently proposed Walking Cat Architecture for a trapped-ion quantum computer is that it is straightforward to extend and optimize for a specific application. As a proof-of-concept, here we present such optimizations for solving the $256$-bit elliptic curve discrete logarithm problem (ECDLP) on $\mathtt{secp256k1}$, which is the elliptic curve used by blockchain technologies such as Bitcoin, using Shor's algorithm. We optimize the circuits from Schrottenloher's recent work and arrive at a logical quantum circuit for solving the ECDLP using about $1450$ qubits and $40\cdot 10^6$ Toffoli gates, with a rigorous lower bound on the logical-level success probability that holds with confidence at least $1-2^{-128}$. Using our compilation toolchain with manual optimization of the logical layout and integrated routing, we produce estimates for the logical measurement depth and the required number of physical qubits by compiling all components to measurement schedules that obey the architectural constraints. A key ingredient is a fast CCZ magic-state factory and a depth-one CCZ state injection, reducing the execution time of CCZ gates by a factor of $31$. We increase the logical-measurement parallelism using non-overlapping cat-based measurements in parallel, and we leverage the recently proposed logical CliNR protocol to speed up Clifford operations. To reduce the qubit overhead, we introduce a more efficient loss correction protocol, design a layout that allows us to recycle the CliNR ancilla qubits, and provision reusable cat-state resources according to the circuit's peak measurement parallelism. All results and optimizations combined, we conclude that a trapped-ion quantum computer based on our architecture can solve the ECDLP on $\mathtt{secp256k1}$ in approximately 25.7 days using 19,397 physical qubits with an estimated success probability of $63\%$.

==> 5_architecture/assets/clinr_component_transition_tikz.tex <==
\begin{tikzpicture}[
    x=0.88cm,
    y=0.72cm,
    font=\scriptsize,
    >=stealth,
    panel/.style={draw=gray!45, rounded corners=2pt, thick},
    lane/.style={gray!22},
    axis/.style={gray!70!black, thick, ->},
    serial down/.style={
        red!75!black,
        line width=2.2pt,
        line cap=round,
        line join=round,
        ->
    },
    serial up/.style={
        blue!70!black,
        line width=2.2pt,
        line cap=round,
        line join=round,
        ->
    },
    clinr/.style={
        violet!80!black,
        line width=2.2pt,
        line cap=round,
        line join=round,
        ->
    }
]
    % (a) Reverse preparation follows the ascending frame-resolution frontier
    % only where needed for a later overlapping component.
    \begin{scope}
        \draw[panel] (-0.15,-0.15) rectangle (5.45,5.05);
        \node[anchor=west, font=\scriptsize\bfseries] at (0.15,4.72)
            {(a) Ascending phase};
        \foreach \y in {0.70,1.70,2.70,3.70}
            \draw[lane] (0.35,\y) -- (5.10,\y);
        \draw[axis] (0.35,0.32) -- (5.12,0.32)
            node[below, xshift=-0.18cm] {time};
        \draw[axis] (0.35,0.32) -- (0.35,4.18);
        \node[rotate=90] at (-0.42,2.25) {logical qubit index};

        \draw[serial up]
            (0.75,0.70) -- (1.35,0.70) -- (1.35,1.70)
            -- (1.95,1.70) -- (1.95,2.70)
            -- (2.55,2.70) -- (2.55,3.70);
        \draw[clinr]
            (0.75,0.70) -- (1.35,0.70) -- (1.35,1.70);
    \end{scope}

    % (b) A final required cleanup may extend beyond the component boundary.
    \begin{scope}[xshift=6.05cm]
        \draw[panel] (-0.15,-0.15) rectangle (5.45,5.05);
        \node[anchor=west, font=\scriptsize\bfseries] at (0.15,4.72)
            {(b) CliNR may block execution};
        \foreach \y in {0.70,1.70,2.70,3.70}
            \draw[lane] (0.35,\y) -- (5.10,\y);
        \draw[axis] (0.35,0.32) -- (5.12,0.32)
            node[below, xshift=-0.18cm] {time};

        % The incoming ascending execution reaches the component boundary.
        \draw[serial up, -]
            (0.65,1.70) -- (1.15,1.70) -- (1.15,2.70)
            -- (1.65,2.70) -- (1.65,3.70);
        \draw[clinr]
            (0.65,1.70) -- (1.15,1.70);

        % The shaded tail is needed only when the final required cleanup cannot
        % complete before its frame is released at the component boundary.
        \fill[gray!10] (1.95,0.48) rectangle (3.20,4.03);
        \draw[serial up, dashed, -]
            (1.65,3.70) -- (3.20,3.70);
        \draw[violet!80!black, line width=2.2pt, line cap=round,
              line join=round, dashed]
            (1.95,3.43) -- (3.20,3.43) -- (3.20,3.70);

        % Preparation continues just in time for the next descent.
        \draw[clinr]
            (3.20,3.70) -- (3.90,3.70) -- (3.90,2.70)
            -- (4.40,2.70) -- (4.40,1.70);
    \end{scope}

    % (c) The next descending execution begins once its first target is clean.
    \begin{scope}[xshift=12.10cm]
        \draw[panel] (-0.15,-0.15) rectangle (5.45,5.05);
        \node[anchor=west, font=\scriptsize\bfseries] at (0.15,4.72)
            {(c) Next descent};
        \foreach \y in {0.70,1.70,2.70,3.70}
            \draw[lane] (0.35,\y) -- (5.10,\y);
        \draw[axis] (0.35,0.32) -- (5.12,0.32)
            node[below, xshift=-0.18cm] {time};

        \draw[clinr]
            (0.75,3.70) -- (1.35,3.70) -- (1.35,2.70)
            -- (1.95,2.70) -- (1.95,1.70)
            -- (2.55,1.70) -- (2.55,0.70);
        \draw[serial down]
            (0.75,3.70) -- (1.35,3.70) -- (1.35,2.70);
    \end{scope}

\end{tikzpicture}


==> 5_architecture/assets/clinr_perimeter_routing_tikz.tex <==
\providecolor{clinrCobalt}{HTML}{4477AA}
\providecolor{clinrCrimson}{HTML}{C94B5A}
\providecolor{clinrFirstComponent}{HTML}{4F9D69}
\providecolor{clinrSecondComponent}{HTML}{D55E00}
\providecolor{clinrThirdComponent}{HTML}{0072B2}
\colorlet{clinrFirstComponentDisplay}{clinrFirstComponent!55!white}
\colorlet{clinrSecondComponentDisplay}{clinrSecondComponent!55!white}
\colorlet{clinrThirdComponentDisplay}{clinrThirdComponent!55!white}

\begin{tikzpicture}[
    x=0.62cm,
    y=0.62cm,
    font=\scriptsize,
    >=stealth,
    panel/.style={draw=gray!45, rounded corners=2pt, thick},
    memory/.style={
        draw=gray!65!black,
        rounded corners=1pt,
        minimum width=0.48cm,
        minimum height=0.48cm,
        inner sep=0pt,
        font=\tiny,
        text height=2.1ex,
        text depth=0ex
    },
    first support/.style={memory, fill=clinrFirstComponentDisplay},
    second support/.style={memory, fill=clinrSecondComponentDisplay},
    third support/.style={memory, fill=clinrThirdComponentDisplay},
    overlap support/.style={
        memory,
        fill=none,
        path picture={
            \fill[clinrSecondComponentDisplay]
                (path picture bounding box.south west) rectangle
                ([xshift=-0.24cm]path picture bounding box.north east);
            \fill[clinrThirdComponentDisplay]
                ([xshift=0.24cm]path picture bounding box.south west) rectangle
                (path picture bounding box.north east);
        }
    },
    unused/.style={memory, fill=white},
    vacancy/.style={memory, draw=gray!65, dashed, fill=gray!4},
    cobalt carrier/.style={
        memory,
        draw=clinrCobalt!85!black,
        fill=clinrCobalt!35,
        very thick,
        font=\tiny\bfseries
    },
    crimson carrier/.style={
        memory,
        draw=clinrCrimson!85!black,
        fill=clinrCrimson!35,
        very thick,
        font=\tiny\bfseries
    },
    clinr ribbon/.style={
        violet!80!black,
        line width=1.35pt,
        line cap=round,
        line join=round
    },
    first component line/.style={
        clinrFirstComponent,
        line width=1.2pt,
        line cap=round,
        line join=round
    },
    second component line/.style={
        clinrSecondComponent,
        line width=1.2pt,
        line cap=round,
        line join=round
    },
    third component line/.style={
        clinrThirdComponent,
        line width=1.2pt,
        line cap=round,
        line join=round
    }
]
    % Initial allocation for a 35--20--18 example in which the final support
    % q_45,...,q_62 overlaps the second support on q_45,...,q_54.  Each parity
    % class occupies one closed 4-by-10 nearest-neighbor Hamiltonian ribbon.
    \draw[panel] (-0.58,0.42) rectangle (9.58,8.58);

    % Stream 0 starts [B_0,A_0,q_0,...] and then visits the even blocks in
    % logical order.  Blocks q_64,q_66,q_68 are outside the three supports;
    % the three vacant cells pad the end of its cycle.
    \node[cobalt carrier] at (0,8) {\(B_0\)};
    \node[crimson carrier] at (1,8) {\(A_0\)};
    \node[first support] at (2,8) {\(q_0\)};
    \node[first support] at (3,8) {\(q_2\)};
    \node[first support] at (4,8) {\(q_4\)};
    \node[first support] at (5,8) {\(q_6\)};
    \node[first support] at (6,8) {\(q_8\)};
    \node[first support] at (7,8) {\(q_{10}\)};
    \node[first support] at (8,8) {\(q_{12}\)};
    \node[first support] at (9,8) {\(q_{14}\)};
    \node[first support] at (9,7) {\(q_{16}\)};
    \node[first support] at (8,7) {\(q_{18}\)};
    \node[first support] at (7,7) {\(q_{20}\)};
    \node[first support] at (6,7) {\(q_{22}\)};
    \node[first support] at (5,7) {\(q_{24}\)};
    \node[first support] at (4,7) {\(q_{26}\)};
    \node[first support] at (3,7) {\(q_{28}\)};
    \node[first support] at (2,7) {\(q_{30}\)};
    \node[first support] at (1,7) {\(q_{32}\)};
    \node[first support] at (1,6) {\(q_{34}\)};
    \node[second support] at (2,6) {\(q_{36}\)};
    \node[second support] at (3,6) {\(q_{38}\)};
    \node[second support] at (4,6) {\(q_{40}\)};
    \node[second support] at (5,6) {\(q_{42}\)};
    \node[second support] at (6,6) {\(q_{44}\)};
    \node[overlap support] at (7,6) {\(q_{46}\)};
    \node[overlap support] at (8,6) {\(q_{48}\)};
    \node[overlap support] at (9,6) {\(q_{50}\)};
    \node[overlap support] at (9,5) {\(q_{52}\)};
    \node[overlap support] at (8,5) {\(q_{54}\)};
    \node[third support] at (7,5) {\(q_{56}\)};
    \node[third support] at (6,5) {\(q_{58}\)};
    \node[third support] at (5,5) {\(q_{60}\)};
    \node[third support] at (4,5) {\(q_{62}\)};
    \node[unused] at (3,5) {\(q_{64}\)};
    \node[unused] at (2,5) {\(q_{66}\)};
    \node[unused] at (1,5) {\(q_{68}\)};
    \node[vacancy] at (0,5) {};
    \node[vacancy] at (0,6) {};
    \node[vacancy] at (0,7) {};

    % Stream 1 starts [B_1,A_1,q_1,...] and visits the odd blocks.  Blocks
    % q_63,q_65,q_67 are outside the three supports; four padding cells
    % complete its 40-position cycle.
    \begin{scope}[yshift=0.62cm]
    \node[cobalt carrier] at (0,3) {\(B_1\)};
    \node[crimson carrier] at (1,3) {\(A_1\)};
    \node[first support] at (2,3) {\(q_1\)};
    \node[first support] at (3,3) {\(q_3\)};
    \node[first support] at (4,3) {\(q_5\)};
    \node[first support] at (5,3) {\(q_7\)};
    \node[first support] at (6,3) {\(q_9\)};
    \node[first support] at (7,3) {\(q_{11}\)};
    \node[first support] at (8,3) {\(q_{13}\)};
    \node[first support] at (9,3) {\(q_{15}\)};
    \node[first support] at (9,2) {\(q_{17}\)};
    \node[first support] at (8,2) {\(q_{19}\)};
    \node[first support] at (7,2) {\(q_{21}\)};
    \node[first support] at (6,2) {\(q_{23}\)};
    \node[first support] at (5,2) {\(q_{25}\)};
    \node[first support] at (4,2) {\(q_{27}\)};
    \node[first support] at (3,2) {\(q_{29}\)};
    \node[first support] at (2,2) {\(q_{31}\)};
    \node[first support] at (1,2) {\(q_{33}\)};
    \node[second support] at (1,1) {\(q_{35}\)};
    \node[second support] at (2,1) {\(q_{37}\)};
    \node[second support] at (3,1) {\(q_{39}\)};
    \node[second support] at (4,1) {\(q_{41}\)};
    \node[second support] at (5,1) {\(q_{43}\)};
    \node[overlap support] at (6,1) {\(q_{45}\)};
    \node[overlap support] at (7,1) {\(q_{47}\)};
    \node[overlap support] at (8,1) {\(q_{49}\)};
    \node[overlap support] at (9,1) {\(q_{51}\)};
    \node[overlap support] at (9,0) {\(q_{53}\)};
    \node[third support] at (8,0) {\(q_{55}\)};
    \node[third support] at (7,0) {\(q_{57}\)};
    \node[third support] at (6,0) {\(q_{59}\)};
    \node[third support] at (5,0) {\(q_{61}\)};
    \node[unused] at (4,0) {\(q_{63}\)};
    \node[unused] at (3,0) {\(q_{65}\)};
    \node[unused] at (2,0) {\(q_{67}\)};
    \node[vacancy] at (1,0) {};
    \node[vacancy] at (0,0) {};
    \node[vacancy] at (0,1) {};
    \node[vacancy] at (0,2) {};
    \end{scope}

    % The solid arrows show the initial one-sided cleaning wave through the
    % union of the three supports, stopping at q_62 and q_61.  The dashed
    % arrows then retrace the already-clean third-only tail with full-block
    % swaps before applying reverse CliNR across the shared cells q_45,...,q_54.
    % Each horizontal segment is raised slightly so that the block label sits
    % below it inside the cell.
    \draw[clinr ribbon, ->]
        (0,8.14)--(9.16,8.14)--(9.16,7.14)--(0.84,7.14)
        --(0.84,6.14)--(9.16,6.14)--(9.16,5.14)--(4,5.14);
    \draw[clinr ribbon, dashed, ->]
        (4,5.14)--(4,5.30)--(9.30,5.30)--(9.30,6.30)
        .. controls (9.30,6.78) and (6.35,6.72) .. (6.90,6.14);
    \begin{scope}[yshift=0.62cm]
        \draw[clinr ribbon, ->]
            (0,3.14)--(9.16,3.14)--(9.16,2.14)--(0.84,2.14)
            --(0.84,1.14)--(9.16,1.14)--(9.16,0.14)--(5,0.14);
        \draw[clinr ribbon, dashed, ->]
            (5,0.14)--(5,0.30)--(9.30,0.30)--(9.30,1.30)
            .. controls (9.30,1.82) and (5.45,1.75) .. (6.00,1.14);
    \end{scope}

    % Compact time-versus-index view of the three serial traversals whose
    % supports are embedded in the block layout.  Their vertical positions
    % are proportional to the actual logical-qubit indices, while the number
    % of staircase segments is reduced for legibility.  The line colors use
    % the same named colors as the corresponding block fills above.
    \draw[panel] (10.10,1.05) rectangle (15.45,7.55);

    \draw[gray!65, thin, ->] (10.70,1.85)--(14.75,1.85);
    \draw[gray!65, thin, ->] (10.70,1.85)--(10.70,6.85);
    \node[font=\tiny, anchor=north east] at (14.75,1.78) {time};
    \node[font=\tiny, rotate=90] at (10.38,4.35)
        {logical-qubit index};

    % Component 1: q_34 down to q_0 and back to q_34.
    \node[font=\tiny\bfseries, text=clinrFirstComponent, anchor=west]
        at (12.02,3.30) {\(\mathcal C_1:\ q_0\text{--}q_{34}\)};
    \draw[first component line, ->]
        (10.95,4.33)--(11.08,4.33)--(11.08,3.78)
        --(11.20,3.78)--(11.20,3.22)--(11.32,3.22)
        --(11.32,2.66)--(11.44,2.66)--(11.44,2.10);
    \draw[first component line, ->]
        (11.44,2.10)--(11.56,2.10)--(11.56,2.66)
        --(11.68,2.66)--(11.68,3.22)--(11.80,3.22)
        --(11.80,3.78)--(11.92,3.78)--(11.92,4.33);

    % Component 2: q_54 down to q_35 and back to q_54.
    \node[font=\tiny\bfseries, text=clinrSecondComponent]
        at (12.40,6.03) {\(\mathcal C_2:\ q_{35}\text{--}q_{54}\)};
    \draw[second component line, ->]
        (12.28,5.65)--(12.43,5.65)--(12.43,5.23)
        --(12.58,5.23)--(12.58,4.81)--(12.73,4.81)
        --(12.73,4.40);
    \draw[second component line, ->]
        (12.73,4.40)--(12.88,4.40)--(12.88,4.81)
        --(13.03,4.81)--(13.03,5.23)--(13.18,5.23)
        --(13.18,5.65);

    % Component 3: q_62 down to q_45 and back to q_62.  The two legs are
    % separated slightly at the turnaround so that both arrowheads remain clear.
    \node[font=\tiny\bfseries, text=clinrThirdComponent]
        at (14.25,6.55) {\(\mathcal C_3:\ q_{45}\text{--}q_{62}\)};
    \draw[third component line, ->]
        (13.78,6.18)--(13.90,6.18)--(13.90,5.90)
        --(14.02,5.90)--(14.02,5.62)--(14.14,5.62)
        --(14.14,5.34)--(14.26,5.34)--(14.26,4.94);
    \draw[third component line, ->]
        (14.38,5.06)--(14.50,5.06)--(14.50,5.34)
        --(14.62,5.34)--(14.62,5.62)--(14.74,5.62)
        --(14.74,5.90)--(14.86,5.90)--(14.86,6.30);
\end{tikzpicture}


==> 5_architecture/assets/global_cat_reuse_tikz.tex <==
\providecolor{clinrCobalt}{HTML}{4477AA}
\providecolor{clinrCrimson}{HTML}{C94B5A}

\begin{tikzpicture}[
    x=1.00cm,
    y=0.72cm,
    font=\scriptsize,
    >=stealth,
    chip/.style={
        draw=gray!55,
        fill=gray!7,
        rounded corners=6pt,
        thick
    },
    chip route/.style={thick, gray!55, ->},
    memory/.style={
        draw=green!45!black,
        fill=green!24,
        rounded corners=2pt,
        thick
    },
    active memory A/.style={
        memory,
        draw=clinrCobalt!85!black,
        very thick
    },
    active memory B/.style={
        memory,
        draw=clinrCrimson!85!black,
        very thick
    },
    factory/.style={
        draw=orange!70!black,
        fill=orange!42,
        rounded corners=1pt
    },
    active factory/.style={
        factory,
        draw=clinrCobalt!85!black,
        very thick
    },
    bundle A/.style={
        circle,
        draw=clinrCobalt!85!black,
        fill=clinrCobalt!35,
        thick,
        inner sep=1.7pt,
        font=\bfseries
    },
    bundle B/.style={
        circle,
        draw=clinrCrimson!85!black,
        fill=clinrCrimson!35,
        thick,
        inner sep=1.7pt,
        font=\bfseries
    },
    move A/.style={very thick, clinrCobalt!85!black, ->},
    move B/.style={very thick, clinrCrimson!85!black, ->}
]
    % (a) Lookahead bundle B starts the measurement at M6 while trailing
    % bundle A traverses the chip toward that same block.
    \begin{scope}
        \draw[chip] (0,0) rectangle (8,4.45);
        \node[anchor=west, font=\small] at (0.24,4.12)
            {\textbf{(a)} Transport};
        \draw[chip route] (0.40,0.42) -- (0.40,3.72) -- (7.60,3.72);
        \draw[chip route] (7.60,3.72) -- (7.60,0.42) -- (0.40,0.42);
        \foreach \x/\y/\name in {
            0.65/2.35/1,3.10/2.35/2,5.55/2.35/3,
            0.65/0.65/4,3.10/0.65/5,5.55/0.65/6} {
            \draw[memory] (\x,\y) rectangle +(1.80,0.72);
            \node at (\x+0.90,\y+0.36) {\(M_{\name}\)};
            \foreach \dx in {0.12,0.64,1.16}
                \draw[factory] (\x+\dx,\y+0.80) rectangle +(0.42,0.27);
        }
        \draw[active memory B] (5.55,0.65) rectangle +(1.80,0.72);
        \node at (6.23,1.01) {\(M_6\)};
        \node[bundle B] at (6.93,1.01) {B};
        \draw[move A, rounded corners=3pt]
            (2.70,3.72) -- (7.60,3.72) -- (7.60,1.82);
        \node[bundle A] at (5.85,3.72) {A};
    \end{scope}

    % (b) A reaches M6's edge-packed local factory while B remains active there.
    \begin{scope}[xshift=8.55cm]
        \draw[chip] (0,0) rectangle (8,4.45);
        \node[anchor=west, font=\small] at (0.24,4.12)
            {\textbf{(b)} Arrival at local factory};
        \draw[chip route] (0.40,0.42) -- (0.40,3.72) -- (7.60,3.72);
        \draw[chip route] (7.60,3.72) -- (7.60,0.42) -- (0.40,0.42);
        \foreach \x/\y/\name in {
            0.65/2.35/1,3.10/2.35/2,5.55/2.35/3,
            0.65/0.65/4,3.10/0.65/5,5.55/0.65/6} {
            \draw[memory] (\x,\y) rectangle +(1.80,0.72);
            \node at (\x+0.90,\y+0.36) {\(M_{\name}\)};
            \foreach \dx in {0.12,0.64,1.16}
                \draw[factory] (\x+\dx,\y+0.80) rectangle +(0.42,0.27);
        }
        \draw[active memory B] (5.55,0.65) rectangle +(1.80,0.72);
        \node at (6.23,1.01) {\(M_6\)};
        \node[bundle B] at (6.93,1.01) {B};
        \draw[move A] (7.58,2.40) -- (6.45,1.80);
        \node[bundle A] at (6.45,1.73) {A};
    \end{scope}

    % (c) A is prepared and verified in its assigned edge-packed factory at M6.
    % The operation remains hidden beneath B's logical measurement at M6.
    \begin{scope}[yshift=-4.95cm]
        \draw[chip] (0,0) rectangle (8,4.45);
        \node[anchor=west, font=\small] at (0.24,4.12)
            {\textbf{(c)} Local preparation and verification};
        \draw[chip route] (0.40,0.42) -- (0.40,3.72) -- (7.60,3.72);
        \draw[chip route] (7.60,3.72) -- (7.60,0.42) -- (0.40,0.42);
        \foreach \x/\y/\name in {
            0.65/2.35/1,3.10/2.35/2,5.55/2.35/3,
            0.65/0.65/4,3.10/0.65/5,5.55/0.65/6} {
            \draw[memory] (\x,\y) rectangle +(1.80,0.72);
            \node at (\x+0.90,\y+0.36) {\(M_{\name}\)};
            \foreach \dx in {0.12,0.64,1.16}
                \draw[factory] (\x+\dx,\y+0.80) rectangle +(0.42,0.27);
        }
        \draw[active memory B] (5.55,0.65) rectangle +(1.80,0.72);
        \node at (6.23,1.01) {\(M_6\)};
        \node[bundle B] at (6.93,1.01) {B};
        \draw[active factory] (6.19,1.45) rectangle +(0.42,0.27);
        \node[bundle A] at (6.40,1.585) {A};
    \end{scope}

    % (d) A takes over at M6; B starts the same sequence toward a later target.
    \begin{scope}[xshift=8.55cm,yshift=-4.95cm]
        \draw[chip] (0,0) rectangle (8,4.45);
        \node[anchor=west, font=\small] at (0.24,4.12)
            {\textbf{(d)} Handoff and repeat};
        \draw[chip route] (0.40,0.42) -- (0.40,3.72) -- (7.60,3.72);
        \draw[chip route] (7.60,3.72) -- (7.60,0.42) -- (0.40,0.42);
        \foreach \x/\y/\name in {
            0.65/2.35/1,3.10/2.35/2,5.55/2.35/3,
            0.65/0.65/4,3.10/0.65/5,5.55/0.65/6} {
            \draw[memory] (\x,\y) rectangle +(1.80,0.72);
            \node at (\x+0.90,\y+0.36) {\(M_{\name}\)};
            \foreach \dx in {0.12,0.64,1.16}
                \draw[factory] (\x+\dx,\y+0.80) rectangle +(0.42,0.27);
        }
        \draw[active memory A] (5.55,0.65) rectangle +(1.80,0.72);
        \node at (6.23,1.01) {\(M_6\)};
        \node[bundle A] at (6.93,1.01) {A};
        \draw[move B]
            (6.45,1.42) -- (7.58,1.92) -- (7.58,3.72) -- (4.30,3.72);
        \node[bundle B] at (5.40,3.72) {B};
    \end{scope}
\end{tikzpicture}


==> 5_architecture/assets/idle_frame_clearing_pipeline_tikz.tex <==
\begin{tikzpicture}[
    x=0.88cm,
    y=0.72cm,
    font=\scriptsize,
    >=stealth,
    panel/.style={draw=gray!45, rounded corners=2pt, thick},
    lane/.style={gray!22},
    axis/.style={gray!70!black, thick, ->},
    serial down/.style={
        red!75!black,
        line width=2.2pt,
        line cap=round,
        line join=round,
        ->
    },
    serial up/.style={
        blue!70!black,
        line width=2.2pt,
        line cap=round,
        line join=round,
        ->
    },
    clinr/.style={
        violet!80!black,
        line width=2.2pt,
        line cap=round,
        line join=round,
        ->
    },
    clinr trace/.style={
        violet!80!black,
        line width=2.2pt,
        line cap=round,
        line join=round
    },
    legend label/.style={anchor=west, font=\scriptsize}
]
    % (a) Forward CliNR stays ahead of the descending serial frontier.
    \begin{scope}
        \draw[panel] (-0.15,-0.15) rectangle (5.45,5.05);
        \node[anchor=west, font=\scriptsize\bfseries] at (0.15,4.72)
            {(a) Descending phase};
        \foreach \y in {0.70,1.70,2.70,3.70}
            \draw[lane] (0.35,\y) -- (5.10,\y);
        \draw[axis] (0.35,0.32) -- (5.12,0.32) node[below] {time};
        \draw[axis] (0.35,0.32) -- (0.35,4.18);
        \node[rotate=90] at (-0.42,2.25) {logical qubit index};

        % The red execution trace overlays the completed portion of the
        % violet cleaning trace. The exposed violet tail is the cleaning lead.
        \draw[clinr]
            (0.75,3.70) -- (1.35,3.70) -- (1.35,2.70)
            -- (1.95,2.70) -- (1.95,1.70)
            -- (2.55,1.70) -- (2.55,0.70);
        \draw[serial down]
            (0.75,3.70) -- (1.35,3.70) -- (1.35,2.70);

    \end{scope}

    % (b) At the bottom of the V, reverse cleaning waits for the frame
    % generated by the component to become known.
    \begin{scope}[xshift=6.05cm]
        \draw[panel] (-0.15,-0.15) rectangle (5.45,5.05);
        \node[anchor=west, font=\scriptsize\bfseries] at (0.15,4.72)
            {(b) Turnaround};
        \foreach \y in {0.70,1.70,2.70,3.70}
            \draw[lane] (0.35,\y) -- (5.10,\y);
        \draw[axis] (0.35,0.32) -- (5.12,0.32) node[below] {time};

        % Descent has completed. The blue return begins while the violet
        % cleaner remains parked at the turnaround.
        \draw[clinr trace]
            (0.75,3.70) -- (1.35,3.70) -- (1.35,2.70)
            -- (1.95,2.70) -- (1.95,1.70)
            -- (2.55,1.70) -- (2.55,0.70);
        \draw[serial down]
            (0.75,3.70) -- (1.35,3.70) -- (1.35,2.70)
            -- (1.95,2.70) -- (1.95,1.70)
            -- (2.55,1.70) -- (2.55,0.70);
        \draw[serial up]
            (2.55,0.70) -- (3.15,0.70) -- (3.15,1.70);

    \end{scope}

    % (c) A reverse preparation pass follows the ascending frontier only as
    % far as needed to align the resources for the next serial component.
    \begin{scope}[xshift=12.10cm]
        \draw[panel] (-0.15,-0.15) rectangle (5.45,5.05);
        \node[anchor=west, font=\scriptsize\bfseries] at (0.15,4.72)
            {(c) Ascending phase};
        \foreach \y in {0.70,1.70,2.70,3.70}
            \draw[lane] (0.35,\y) -- (5.10,\y);
        \draw[axis] (0.35,0.32) -- (5.12,0.32) node[below] {time};

        % Blue advances first.  The dashed violet path uses CliNR where a frame
        % needs cleaning and full-block swaps elsewhere, and may stop before
        % reaching the execution head.
        \draw[serial up]
            (0.75,0.70) -- (1.35,0.70) -- (1.35,1.70)
            -- (1.95,1.70) -- (1.95,2.70)
            -- (2.55,2.70) -- (2.55,3.70);
        \draw[clinr, dashed]
            (0.75,0.70) -- (1.35,0.70) -- (1.35,1.70)
            -- (1.62,1.70);
        \draw[black, line width=1.2pt] (1.62,1.47) -- (1.62,1.93);
        \node[anchor=west, font=\scriptsize] at (1.74,1.34)
            {stopping point};

    \end{scope}

    % Compact legend outside the panels keeps the traces themselves uncluttered.
    \begin{scope}[xshift=17.85cm]
        \node[anchor=west, font=\scriptsize\bfseries] at (0.00,3.90) {Legend};
        \draw[serial down, -] (0.00,3.35) -- (0.72,3.35);
        \node[legend label] at (0.92,3.35) {execution (down)};
        \draw[serial up, -] (0.00,2.70) -- (0.72,2.70);
        \node[legend label] at (0.92,2.70) {execution (up)};
        \draw[clinr trace] (0.00,2.05) -- (0.72,2.05);
        \node[legend label] at (0.92,2.05) {CliNR};
    \end{scope}
\end{tikzpicture}


==> 5_architecture/assets/logical_clinr_circuit_step_tikz.tex <==
\providecolor{clinrCobalt}{HTML}{4477AA}
\providecolor{clinrCrimson}{HTML}{C94B5A}

\begin{tikzpicture}[
    x=0.72cm,
    y=0.72cm,
    font=\scriptsize,
    >=stealth,
    panel/.style={draw=gray!45, rounded corners=2pt, thick},
    wire/.style={gray!80!black, line width=0.9pt},
    resource box/.style={
        draw=blue!55!black,
        dashed,
        rounded corners=2pt,
        fill=blue!3
    },
    injection box/.style={
        draw=violet!60!black,
        dashed,
        rounded corners=2pt,
        fill=violet!3
    },
    joint gate/.style={
        draw=orange!80!black,
        fill=orange!24,
        rounded corners=1pt,
        thick,
        minimum width=0.58cm,
        minimum height=1.28cm,
        inner sep=1pt,
        font=\tiny\bfseries
    },
    correction/.style={
        draw=gray!70!black,
        fill=gray!18,
        rounded corners=1pt,
        thick,
        minimum width=0.56cm,
        minimum height=0.56cm,
        inner sep=1pt,
        font=\tiny\bfseries
    },
    measurement/.style={
        draw=orange!80!black,
        fill=orange!18,
        thick,
        minimum width=0.46cm,
        minimum height=0.46cm,
        inner sep=0pt,
        font=\tiny\bfseries
    },
    feedback/.style={gray!65!black, dashed, line width=0.8pt, ->},
    token/.style={
        draw=gray!70!black,
        rounded corners=1.5pt,
        thick,
        minimum width=0.66cm,
        minimum height=0.66cm,
        inner sep=0pt,
        font=\scriptsize\bfseries
    },
    cobalt carrier/.style={
        token,
        draw=clinrCobalt!85!black,
        fill=clinrCobalt!35
    },
    crimson carrier/.style={
        token,
        draw=clinrCrimson!85!black,
        fill=clinrCrimson!35
    },
    data block/.style={token, draw=green!55!black, fill=green!18},
    process/.style={gray!75!black, thick, ->},
    note/.style={font=\tiny, text=gray!72!black}
]
    % (a) Logical CliNR circuit supplied as a raster asset.
    \begin{scope}
        \draw[panel] (0,0) rectangle (10.20,7.80);
        \node[anchor=west, font=\scriptsize\bfseries] at (0.30,7.47)
            {(a) Logical CliNR circuit};
        \node[inner sep=0pt] at (5.10,3.64) {%
            \includegraphics[width=6.45cm]{%
                5_architecture/assets/logical_clinr.png}%
        };
    \end{scope}

    % (b) One compiler-level forward CliNR macro.  Fill colors follow the
    % physical carriers, while A and B are semantic resource roles.
    \begin{scope}[xshift=7.60cm]
        \draw[panel] (0,0) rectangle (14.20,7.80);
        \node[anchor=west, font=\scriptsize\bfseries] at (0.30,7.47)
            {(b) Logical CliNR layout step};

        \node[font=\scriptsize\bfseries] at (2.28,4.88) {1)};
        \node[font=\scriptsize\bfseries] at (7.17,4.88) {2)};
        \node[font=\scriptsize\bfseries] at (12.06,4.88) {3)};

        \node[cobalt carrier]  at (0.78,3.90) {\(B\)};
        \node[crimson carrier] at (1.78,3.90) {\(A\)};
        \node[data block]     at (2.78,3.90) {\(D_i\)};
        \node[data block]     at (3.78,3.90) {\(D_{i+1}\)};

        \draw[process] (4.35,3.90) -- (5.10,3.90);

        \node[data block]     at (5.67,3.90) {\(D_i\)};
        \node[crimson carrier] at (6.67,3.90) {\(A\)};
        \node[cobalt carrier]  at (7.67,3.90) {\(B\)};
        \node[data block]     at (8.67,3.90) {\(D_{i+1}\)};

        \draw[process] (9.24,3.90) -- (9.99,3.90);

        \node[data block]     at (10.56,3.90) {\(D_i\)};
        \node[crimson carrier] at (11.56,3.90) {\(B\)};
        \node[cobalt carrier]  at (12.56,3.90) {\(A\)};
        \node[data block]     at (13.56,3.90) {\(D_{i+1}\)};
    \end{scope}
\end{tikzpicture}


==> 5_architecture/assets/serial_component_structure_tikz.tex <==
\begin{tikzpicture}[
    x=0.92cm,
    y=0.70cm,
    font=\scriptsize,
    >=stealth,
    serial down/.style={red!75!black, very thick, ->},
    serial up/.style={blue!70!black, very thick, ->},
    phase label/.style={fill=white, inner sep=1.5pt, font=\scriptsize\bfseries}
]
    % Logical-qubit lanes and axes.
    \foreach \y in {0.6,1.6,...,7.6}
        \draw[gray!25] (0.25,\y) -- (17.05,\y);
    \draw[->, thick] (0.25,0.15) -- (17.25,0.15)
        node[below] {time};
    \draw[->, thick] (0.25,0.15) -- (0.25,8.15);
    \node[rotate=90] at (-0.65,4.15) {logical qubit index};

    % A wide serial component spanning the full register.
    \draw[serial down]
        (0.90,7.60) -- (1.30,7.60) -- (1.30,6.60)
        -- (1.70,6.60) -- (1.70,5.60)
        -- (2.10,5.60) -- (2.10,4.60)
        -- (2.50,4.60) -- (2.50,3.60)
        -- (2.90,3.60) -- (2.90,2.60)
        -- (3.30,2.60) -- (3.30,1.60)
        -- (3.70,1.60) -- (3.70,0.60);
    \draw[serial up]
        (3.70,0.60) -- (4.10,0.60) -- (4.10,1.60)
        -- (4.50,1.60) -- (4.50,2.60)
        -- (4.90,2.60) -- (4.90,3.60)
        -- (5.30,3.60) -- (5.30,4.60)
        -- (5.70,4.60) -- (5.70,5.60)
        -- (6.10,5.60) -- (6.10,6.60)
        -- (6.50,6.60) -- (6.50,7.60);
    \node[phase label, text=red!75!black] at (1.75,6.35) {serial down};
    \node[phase label, text=blue!70!black] at (5.65,6.35) {serial up};

    % Successive components supported on the lower and upper register halves.
    \draw[serial down]
        (6.90,3.60) -- (7.20,3.60) -- (7.20,2.60)
        -- (7.50,2.60) -- (7.50,1.60)
        -- (7.80,1.60) -- (7.80,0.60);
    \draw[serial up]
        (7.80,0.60) -- (8.10,0.60) -- (8.10,1.60)
        -- (8.40,1.60) -- (8.40,2.60)
        -- (8.70,2.60) -- (8.70,3.60);
    \draw[serial down]
        (9.10,7.60) -- (9.40,7.60) -- (9.40,6.60)
        -- (9.70,6.60) -- (9.70,5.60)
        -- (10.00,5.60) -- (10.00,4.60);
    \draw[serial up]
        (10.00,4.60) -- (10.30,4.60) -- (10.30,5.60)
        -- (10.60,5.60) -- (10.60,6.60)
        -- (10.90,6.60) -- (10.90,7.60);
    % One logical layer acting on every qubit in parallel.
    \draw[blue!70!black, very thick] (11.70,0.60) -- (11.70,7.60);
    \node[phase label, text=blue!70!black] at (11.70,8.15) {parallel layer};

    % A final serial component spanning the full register.
    \draw[serial down]
        (12.50,7.60) -- (12.80,7.60) -- (12.80,6.60)
        -- (13.10,6.60) -- (13.10,5.60)
        -- (13.40,5.60) -- (13.40,4.60)
        -- (13.70,4.60) -- (13.70,3.60)
        -- (14.00,3.60) -- (14.00,2.60)
        -- (14.30,2.60) -- (14.30,1.60)
        -- (14.60,1.60) -- (14.60,0.60);
    \draw[serial up]
        (14.60,0.60) -- (14.90,0.60) -- (14.90,1.60)
        -- (15.20,1.60) -- (15.20,2.60)
        -- (15.50,2.60) -- (15.50,3.60)
        -- (15.80,3.60) -- (15.80,4.60)
        -- (16.10,4.60) -- (16.10,5.60)
        -- (16.40,5.60) -- (16.40,6.60)
        -- (16.70,6.60) -- (16.70,7.60);
\end{tikzpicture}


==> 5_architecture/assets/stacked_cat_factories_tikz.tex <==
\begin{tikzpicture}[
    x=0.72cm,
    y=0.58cm,
    font=\small,
    >=stealth,
    factory/.style={
        draw=orange!70!black,
        fill=orange!42,
        rounded corners=2pt
    },
    loop/.style={very thick, orange!85!black, ->},
    port/.style={thick, orange!85!black}
]
    % Four-row code-block footprint.
    \draw[fill=green!24, draw=green!45!black, rounded corners=2pt]
        (0,0) rectangle (8,3);
    \foreach \y in {0.75,1.50,2.25}
        \draw[green!45!black, opacity=0.36] (0,\y) -- (8,\y);
    \node at (4,1.72) {Q102 code block: \(4\times102\)};

    % Three width-30 factories occupy 90 of the 102 top-edge sites.
    \draw[factory] (0.00,3.68) rectangle (2.35,4.48);
    \draw[factory] (2.35,3.68) rectangle (4.71,4.48);
    \draw[factory] (4.71,3.68) rectangle (7.06,4.48);
    \draw[draw=gray!70!black, fill=gray!12, dashed]
        (7.06,3.68) rectangle (8.00,4.48);

    \node[align=center] at (1.175,4.08)
        {\(\mathcal F_1\)\\[-2pt]\scriptsize \(\wcat=30\)};
    \node[align=center] at (3.530,4.08)
        {\(\mathcal F_2\)\\[-2pt]\scriptsize \(\wcat=30\)};
    \node[align=center] at (5.885,4.08)
        {\(\mathcal F_3\)\\[-2pt]\scriptsize \(\wcat=30\)};
    \node[align=center, gray!70!black] at (7.53,4.08)
        {\scriptsize 12};

    \foreach \portx in {1.175,3.530,5.885}
        \draw[port] (\portx,3.68) -- (\portx,3.38)
            node[pos=1, circle, fill=orange!85!black, inner sep=1.6pt] {};

    % Clockwise local loop. Any port-to-interface delivery and complementary
    % return together traverse this full perimeter.
    \draw[loop] (-0.36,1.50) -- (-0.36,3.38) -- (4.00,3.38);
    \draw[loop] (4.00,3.38) -- (8.36,3.38) -- (8.36,1.50);
    \draw[loop] (8.36,1.50) -- (8.36,-0.38) -- (4.00,-0.38);
    \draw[loop] (4.00,-0.38) -- (-0.36,-0.38) -- (-0.36,1.50);

    % Q102 dimensions and common circulation length.
    \draw[<->, thick] (0,4.88) -- (8,4.88)
        node[midway, fill=white, inner sep=1.5pt] {\(102\)};
    \draw[<->, thick] (0,-0.78) -- (8,-0.78)
        node[midway, fill=white, inner sep=1.5pt] {\(102\)};
    \draw[<->, thick] (7.82,0.08) -- (7.82,2.92)
        node[midway, left, fill=white, inner sep=1.5pt] {\(4\)};
    \node[orange!70!black, fill=white, inner sep=1.5pt]
        at (4,0.15) {common local cat-state loop: \(P_{\mathrm{loop}}(102)=212\)};
\end{tikzpicture}


==> 5_architecture/assets/swap_loss_ldu_tikz.tex <==
\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    wire/.style={line width=0.6pt},
    target/.style={
        circle,
        draw,
        fill=white,
        line width=0.6pt,
        minimum size=0.46cm,
        inner sep=0pt
    },
    control/.style={circle, fill=black, inner sep=1.7pt},
    meas/.style={
        draw,
        fill=white,
        line width=0.6pt,
        minimum width=0.72cm,
        minimum height=0.62cm,
        inner sep=0pt
    }
]
\newcommand{\ldutarget}[2]{%
    \node[target] (#1) at #2 {};
    \draw[wire] (#1.north) -- (#1.south);
    \draw[wire] (#1.west) -- (#1.east);
}

\draw[wire] (0,0) -- (5.75,0);
\draw[wire] (0,-1.15) -- (4.99,-1.15);

\node[anchor=east] at (-0.15,0) {$\ket{\phi}_{D}$};
\node[anchor=east] at (-0.15,-1.15) {$\ket{0}_{A}$};

\ldutarget{data-x-1}{(0.85,0)}

\node[control] at (1.95,0) {};
\draw[wire] (1.95,0) -- (1.95,-1.15);
\ldutarget{ancilla-cx-1}{(1.95,-1.15)}

\ldutarget{data-x-2}{(3.05,0)}
\ldutarget{ancilla-x}{(3.05,-1.15)}

\node[control] at (4.15,0) {};
\draw[wire] (4.15,0) -- (4.15,-1.15);
\ldutarget{ancilla-cx-2}{(4.15,-1.15)}

\node[meas] (ancilla-meas) at (5.35,-1.15) {};
\draw[wire] ([xshift=-0.18cm,yshift=-0.09cm]ancilla-meas.center)
    arc[start angle=205,end angle=-25,radius=0.20cm];
\draw[wire] ([xshift=-0.02cm,yshift=-0.05cm]ancilla-meas.center) --
    ([xshift=0.18cm,yshift=0.17cm]ancilla-meas.center);
\node[anchor=west] at (5.78,-1.15) {augmented readout};
\end{tikzpicture}

